XPACE: Joint World and Action Modeling from Heterogeneous Experience

A general-purpose robot needs to draw on diverse experience, choose actions, and anticipate how those actions will change the world. We introduce XPACE, a unified embodied world model that serves as both a world action model, jointly predicting executable robot actions and future video, and a world simulator, predicting the visual consequences of prescribed actions. Our key insight is that video prediction can both connect heterogeneous experience to action learning and generate new experience for policy improvement. With a shared video backbone between the policy and simulator, we use action-unlabeled video to learn visual dynamics and action-labeled human and robot demonstrations to jointly learn video and action prediction. Building on this architecture, a coarse-to-fine training curriculum progressively emphasizes robot control while retaining human experience, allowing the policy to learn behaviors beyond those covered by robot demonstrations. Beyond learning from recorded experience, XPACE uses its simulator to create additional recovery supervision for the policy. Specifically, we adapt the simulator to its own generated context, synthesize deviation-recovery trajectories around expert demonstrations, and fine-tune the policy on filtered recovery examples. Experiments on XPENG's IRON humanoid robot show that heterogeneous training improves robustness and enables transfer of human-observed skills to tasks absent from robot demonstrations, while recovery data generated by the model's own simulator further improves real-world task completion. Together, these results demonstrate how joint world and action modeling connects learning from heterogeneous experience with simulation-driven policy self-improvement.

==> figs/coverage_strata.tex <==
\begin{tikzpicture}[
  font=\fontfamily{phv}\selectfont\scriptsize,text=xpengblack,
  numeric/.style={font=\fontfamily{phv}\selectfont\scriptsize}]
  \fill[xpengbargold] (-6.0,4.90) rectangle (-5.65,5.08);
  \node[anchor=west] at (-5.50,4.99)
    {Human mid-training $\rightarrow$ robot-only FT};
  \fill[xpengbarblue] (1.30,4.90) rectangle (1.65,5.08);
  \node[anchor=west] at (1.80,4.99) {Human--robot co-training};

  \node[align=center,font=\fontfamily{phv}\selectfont\scriptsize\bfseries] at (-6.15,4.20)
    {Robot\\coverage};
  \node[align=center,font=\fontfamily{phv}\selectfont\scriptsize\bfseries] at (-4.20,4.20)
    {Human\\coverage};
  \foreach \x/\y/\label/\level in {
      -6.15/3.45/Dense/2,-4.20/3.45/Dense/2,
      -6.15/2.35/Absent/0,-4.20/2.35/Dense/2,
      -6.15/1.25/Absent/0,-4.20/1.25/Sparse/1,
      -6.15/0.15/Absent/0,-4.20/0.15/Absent/0} {
    \ifcase\level
      \def\badgefill{black!4}\def\badgeink{xpengmuted}
    \or
      \def\badgefill{xpengbargreen!14}\def\badgeink{xpengbargreen!55!black}
    \or
      \def\badgefill{xpengbargreen!35}\def\badgeink{xpengbargreen!55!black}
    \fi
    \fill[\badgefill,rounded corners=3pt]
      ({\x-0.87},{\y-0.23}) rectangle ({\x+0.87},{\y+0.23});
    \begin{scope}[shift={({\x-0.63},\y)}]
      \ifnum\level=2
        \fill[\badgeink] (0,0) circle (0.085);
      \else
        \fill[white] (0,0) circle (0.085);
        \ifnum\level=1
          \fill[\badgeink] (0,0) -- (0,0.085) arc (90:270:0.085) -- cycle;
        \fi
        \draw[\badgeink,line width=0.55pt] (0,0) circle (0.085);
      \fi
    \end{scope}
    \node[anchor=west,text=\badgeink]
      at ({\x-0.47},\y) {\label};
  }

  \foreach \v in {-10,-5,5,10,15,20,25} {
    \draw[xpenggrid,densely dashed,line width=0.5pt] ({0.25*\v},-0.35) -- ({0.25*\v},3.88);
    \node[numeric,anchor=north] at ({0.25*\v},-0.46) {\v};
  }
  \draw[xpengblack,line width=0.65pt] (0,-0.35) -- (0,3.88);
  \node[numeric,anchor=north] at (0,-0.46) {0};

  \foreach \y/\mid/\co in {
      3.45/5.1/10.0,2.35/14.9/22.7,1.25/7.3/10.8,0.15/-9.3/0.3} {
    \fill[xpengbargold] (0,{\y+0.06}) rectangle ({0.25*\mid},{\y+0.34});
    \fill[xpengbarblue] (0,{\y-0.34}) rectangle ({0.25*\co},{\y-0.06});
    \ifdim \mid pt<0pt
      \node[numeric,anchor=east] at ({0.25*\mid-0.08},{\y+0.20})
        {\mid};
    \else
      \node[numeric,anchor=west] at ({0.25*\mid+0.08},{\y+0.20})
        {\mid};
    \fi
    \node[numeric,anchor=west] at ({0.25*\co+0.08},{\y-0.20})
      {\co};
  }
  \node[font=\fontfamily{phv}\selectfont\scriptsize\bfseries] at (1.88,-1.05)
    {Action-loss reduction vs.\ robot-only (\%; higher is better)};
\end{tikzpicture}

==> figs/human_scaling.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont\scriptsize]
  \node[anchor=west,font=\fontfamily{phv}\selectfont\scriptsize\bfseries] at (-0.55,3.05)
    {Benchmark action-loss change ($\downarrow$)};
  \foreach \y/\label in {2.60/0,1.70/-5,0.80/-10} {
    \draw[black!15] (0,\y) -- (4.95,\y);
    \node[anchor=east,text=xpengmuted] at (-0.12,\y) {\label\%};
  }
  \draw[black!50] (0,0.10) -- (4.95,0.10);
  \foreach \x/\label in {0/0,1.2/{1/8},2.4/{1/4},3.6/{1/2},4.8/1} {
    \draw[black!50] (\x,0.10) -- (\x,0.02);
    \node[anchor=north] at (\x,-0.06) {\label};
  }
  \node[font=\fontfamily{phv}\selectfont\scriptsize\bfseries] at (2.4,-0.62) {Stage~I exposure fraction \textit{r}};
  \draw[xpengblue,line width=1.1pt] plot coordinates {
    (0,2.60) (1.2,1.142) (2.4,0.98) (3.6,0.98) (4.8,0.35)};
  \foreach \x/\y in {0/2.60,1.2/1.142,2.4/0.98,3.6/0.98,4.8/0.35}
    \fill[xpengblue] (\x,\y) circle (1.8pt);
  \foreach \x/\y/\label in {1.2/1.142/-8.1,2.4/0.98/-9.0,3.6/0.98/-9.0,4.8/0.35/-12.5}
    \node[above=4pt,text=xpengblue] at (\x,\y) {\label\%};
\end{tikzpicture}


==> figs/policy_self_improvement.tex <==
\begin{tikzpicture}[
  font=\fontfamily{phv}\selectfont\scriptsize,
  note/.style={font=\fontfamily{phv}\selectfont\tiny, text=xpengblack, align=center},
  val/.style={font=\fontfamily{phv}\selectfont\tiny, text=xpengblack, inner sep=1pt},
]
  \fill[xpengavgband, rounded corners=3pt]
    (4.78,-0.50) rectangle (6.08,3.38);
  \foreach \height/\ticklabel in {0/0,0.8/.25,1.6/.50,2.4/.75,3.2/1} {
    \draw[xpenggrid, densely dashed, line width=0.5pt]
      (0,\height) -- (6.1,\height);
    \node[note, anchor=east] at (-0.12,\height) {\ticklabel};
  }
  \draw[xpengblack, line width=0.65pt] (0,0) -- (6.15,0);
  \draw[xpengblack, line width=0.65pt] (0,0) -- (0,3.30);
  \foreach \position/\baseline/\improved/\baselabel/\improvedlabel in {
    0.70/0.93/0.975/.93/.98,
    2.10/0.78/0.98/.78/.98,
    3.50/0.73/0.83/.73/.83,
    5.10/0.8133333333/0.9283333333/.81/.93
  } {
    \fill[xpengbargold] (\position,0) rectangle ++(0.34,{3.2*\baseline});
    \fill[xpengbarblue] (\position+0.40,0) rectangle ++(0.34,{3.2*\improved});
    \node[val, anchor=south] at (\position+0.17,{3.2*\baseline}) {\baselabel};
    \node[val, anchor=south] at (\position+0.57,{3.2*\improved}) {\improvedlabel};
  }
  \foreach \position/\task in {1.07/Banana,2.47/Pour,3.87/Cola,5.47/Avg} {
    \node[note] at (\position,-0.30) {\task};
  }
  \node[font=\fontfamily{phv}\selectfont\scriptsize\bfseries, anchor=south] at (3.075,3.42)
    {(a) Task-progress score};

  \begin{scope}[xshift=7.4cm]
    \fill[xpengavgband, rounded corners=3pt]
      (4.78,-0.50) rectangle (6.08,3.38);
    \foreach \height/\ticklabel in {0/0,0.8/25,1.6/50,2.4/75,3.2/100} {
      \draw[xpenggrid, densely dashed, line width=0.5pt]
        (0,\height) -- (6.1,\height);
      \node[note, anchor=east] at (-0.12,\height) {\ticklabel};
    }
    \draw[xpengblack, line width=0.65pt] (0,0) -- (6.15,0);
    \draw[xpengblack, line width=0.65pt] (0,0) -- (0,3.30);
    \foreach \position/\baseline/\improved/\baselabel/\improvedlabel in {
      0.70/80/90/80/90,
      2.10/50/95/50/95,
      3.50/55/75/55/75,
      5.10/61.66666667/86.66666667/61.7/86.7
    } {
      \fill[xpengbargold] (\position,0) rectangle ++(0.34,{0.032*\baseline});
      \fill[xpengbarblue] (\position+0.40,0) rectangle ++(0.34,{0.032*\improved});
      \node[val, anchor=south] at (\position+0.17,{0.032*\baseline}) {\baselabel};
      \node[val, anchor=south] at (\position+0.57,{0.032*\improved}) {\improvedlabel};
    }
    \foreach \position/\task in {1.07/Banana,2.47/Pour,3.87/Cola,5.47/Avg} {
      \node[note] at (\position,-0.30) {\task};
    }
    \node[font=\fontfamily{phv}\selectfont\scriptsize\bfseries, anchor=south] at (3.075,3.42)
      {(b) Success rate (\%)};
  \end{scope}

  \draw[xpenggrid, fill=white, rounded corners=1pt, line width=0.45pt]
    (4.30,4.02) rectangle (9.45,4.44);
  \fill[xpengbargold] (4.70,4.15) rectangle ++(0.28,0.16);
  \node[note, anchor=west] at (5.10,4.23) {Before DAgger};
  \fill[xpengbarblue] (7.10,4.15) rectangle ++(0.28,0.16);
  \node[note, anchor=west] at (7.50,4.23) {After DAgger};
\end{tikzpicture}

==> figs/policy_success_reliability.tex <==
\begin{tikzpicture}[
  y=0.75cm,
  font=\fontfamily{phv}\selectfont\scriptsize,
  note/.style={font=\fontfamily{phv}\selectfont\tiny, text=xpengblack, align=center},
  val/.style={font=\fontfamily{phv}\selectfont\tiny, text=xpengblack, inner sep=1pt},
]
  \foreach \y/\lab in {0/0,0.8/.25,1.6/.50,2.4/.75,3.2/1} {
    \draw[xpenggrid, densely dashed, line width=0.5pt]
      (0,\y) -- (3.9,\y);
    \node[note, anchor=east] at (-0.12,\y) {\lab};
  }
  \draw[xpengblack, line width=0.65pt] (0,0) -- (3.95,0);
  \draw[xpengblack, line width=0.65pt] (0,0) -- (0,3.30);
  \foreach \x/\a/\b/\la/\lb in {
    0.70/2.24/2.98/.70/.93,
    2.40/1.54/2.37/.48/.74
  } {
    \fill[xpengbargold]  (\x,0)      rectangle ++(0.42,\a);
    \fill[xpengbarblue]  (\x+0.50,0) rectangle ++(0.42,\b);
    \node[val, anchor=south] at (\x+0.21,\a) {\la};
    \node[val, anchor=south] at (\x+0.71,\b) {\lb};
  }
  \node[note] at (1.16,-0.30) {T1 positions};
  \node[note] at (2.86,-0.30) {T4 distractor};
  \node[rotate=90, font=\fontfamily{phv}\selectfont\scriptsize\bfseries] at (-0.80,1.60) {(a) Task-progress score};

  \begin{scope}[yshift=-3.1875cm]
    \foreach \y/\lab in {0/0,0.8/25,1.6/50,2.4/75,3.2/100} {
      \draw[xpenggrid, densely dashed, line width=0.5pt]
        (0,\y) -- (3.9,\y);
      \node[note, anchor=east] at (-0.12,\y) {\lab};
    }
    \draw[xpengblack, line width=0.65pt] (0,0) -- (3.95,0);
    \draw[xpengblack, line width=0.65pt] (0,0) -- (0,3.30);
    \foreach \x/\a/\b/\la/\lb in {
      0.70/1.60/2.56/50/80,
      2.40/0.96/1.60/30/50
    } {
      \fill[xpengbargold]  (\x,0)      rectangle ++(0.42,\a);
      \fill[xpengbarblue]  (\x+0.50,0) rectangle ++(0.42,\b);
      \node[val, anchor=south] at (\x+0.21,\a) {\la};
      \node[val, anchor=south] at (\x+0.71,\b) {\lb};
    }
    \node[note] at (1.16,-0.30) {T1 positions};
    \node[note] at (2.86,-0.30) {T4 distractor};
    \node[rotate=90, font=\fontfamily{phv}\selectfont\scriptsize\bfseries] at (-0.80,1.60) {(b) Success rate (\%)};
  \end{scope}

  \draw[xpenggrid, fill=white, rounded corners=1pt, line width=0.45pt]
    (-0.05,3.68) rectangle (3.95,4.10);
  \fill[xpengbargold] (0.15,3.81) rectangle ++(0.28,0.16);
  \node[note, anchor=west] at (0.55,3.89) {Robot-only};
  \fill[xpengbarblue] (2.20,3.81) rectangle ++(0.28,0.16);
  \node[note, anchor=west] at (2.60,3.89) {Full data};
\end{tikzpicture}


==> figs/real_robot_tasks.tex <==
\begin{tikzpicture}[
  font=\fontfamily{phv}\selectfont\scriptsize,
  note/.style={font=\fontfamily{phv}\selectfont\tiny, text=xpengblack, align=center},
  val/.style={font=\fontfamily{phv}\selectfont\tiny, text=xpengblack, inner sep=1pt},
]
  \fill[xpengavgband, rounded corners=3pt]
    (4.78,-0.50) rectangle (6.08,3.38);
  \foreach \y/\lab in {0/0,0.8/.25,1.6/.50,2.4/.75,3.2/1} {
    \draw[xpenggrid, densely dashed, line width=0.5pt]
      (0,\y) -- (6.1,\y);
    \node[note, anchor=east] at (-0.12,\y) {\lab};
  }
  \draw[xpengblack, line width=0.65pt] (0,0) -- (6.15,0);
  \draw[xpengblack, line width=0.65pt] (0,0) -- (0,3.30);
  \foreach \x/\a/\b/\c/\la/\lb/\lc in {
    0.60/1.28/2.64/2.96/.40/.83/.93,
    2.00/1.07/1.39/2.51/.33/.43/.78,
    3.40/1.12/2.48/2.64/.35/.78/.83,
    5.00/1.16/2.17/2.70/.36/.68/.84
  } {
    \fill[xpengbargold]  (\x,0)      rectangle ++(0.30,\a);
    \fill[xpengbargreen] (\x+0.34,0) rectangle ++(0.30,\b);
    \fill[xpengbarblue]  (\x+0.68,0) rectangle ++(0.30,\c);
    \node[val, anchor=south] at (\x+0.15,\a) {\la};
    \node[val, anchor=south] at (\x+0.49,\b) {\lb};
    \node[val, anchor=south] at (\x+0.83,\c) {\lc};
  }
  \node[note] at (1.09,-0.30) {T1 banana};
  \node[note] at (2.49,-0.30) {T2 pour};
  \node[note] at (3.89,-0.30) {T3 stack};
  \node[note] at (5.49,-0.30) {Avg};
  \node[font=\fontfamily{phv}\selectfont\scriptsize\bfseries, anchor=south] at (3.075,3.42)
    {(a) Task-progress score};

  \begin{scope}[xshift=7.4cm]
    \fill[xpengavgband, rounded corners=3pt]
      (4.78,-0.50) rectangle (6.08,3.38);
    \foreach \y/\lab in {0/0,0.8/25,1.6/50,2.4/75,3.2/100} {
      \draw[xpenggrid, densely dashed, line width=0.5pt]
        (0,\y) -- (6.1,\y);
      \node[note, anchor=east] at (-0.12,\y) {\lab};
    }
    \draw[xpengblack, line width=0.65pt] (0,0) -- (6.15,0);
    \draw[xpengblack, line width=0.65pt] (0,0) -- (0,3.30);
    \foreach \x/\a/\b/\c/\la/\lb/\lc in {
      0.60/0.64/2.08/2.56/20/65/80,
      2.00/0.001/0.16/1.60/0/5/50,
      3.40/0.001/1.60/2.40/0/50/75,
      5.00/0.21/1.28/2.19/7/40/68
    } {
      \fill[xpengbargold]  (\x,0)      rectangle ++(0.30,\a);
      \fill[xpengbargreen] (\x+0.34,0) rectangle ++(0.30,\b);
      \fill[xpengbarblue]  (\x+0.68,0) rectangle ++(0.30,\c);
      \node[val, anchor=south] at (\x+0.15,\a) {\la};
      \node[val, anchor=south] at (\x+0.49,\b) {\lb};
      \node[val, anchor=south] at (\x+0.83,\c) {\lc};
    }
    \node[note] at (1.09,-0.30) {T1 banana};
    \node[note] at (2.49,-0.30) {T2 pour};
    \node[note] at (3.89,-0.30) {T3 stack};
    \node[note] at (5.49,-0.30) {Avg};
    \node[font=\fontfamily{phv}\selectfont\scriptsize\bfseries, anchor=south] at (3.075,3.42)
      {(b) Success rate (\%)};
  \end{scope}

  \draw[xpenggrid, fill=white, rounded corners=1pt, line width=0.45pt]
    (3.55,4.02) rectangle (10.25,4.44);
  \fill[xpengbargold] (4.05,4.15) rectangle ++(0.28,0.16);
  \node[note, anchor=west] at (4.45,4.23) {GR00T};
  \fill[xpengbargreen] (5.92,4.15) rectangle ++(0.28,0.16);
  \node[note, anchor=west] at (6.32,4.23) {DreamZero};
  \fill[xpengbarblue] (8.20,4.15) rectangle ++(0.28,0.16);
  \node[note, anchor=west] at (8.60,4.23) {Ours};
\end{tikzpicture}

